VBSCan Thessaloniki 2018 Workshop Summary

This document reports the first year of activity of the VBSCan COST Action network, as summarised by the talks and discussions happened during the VBSCan Thessaloniki 2018 workshop. The VBSCan COST action is aiming at a consistent and coordinated study of vector-boson scattering from the phenomenological and experimental point of view, for the best exploitation of the data that will be delivered by existing and future particle colliders.

==> WG1/Figures/h_Mzz_Eta_ZZ_transpol_stat.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,14.386);
\draw [color=c, fill=c] (2,1.4386) rectangle (18,12.9474);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.4386) -- (2,12.9474) -- (18,12.9474) -- (18,1.4386) -- (2,1.4386);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.4386) rectangle (18,12.9474);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.4386) -- (2,12.9474) -- (18,12.9474) -- (18,1.4386) -- (2,1.4386);
\draw [c,line width=0.9] (2,2.21453) -- (2.16,2.21453) -- (2.16,2.25668) -- (2.32,2.25668) -- (2.32,2.29849) -- (2.48,2.29849) -- (2.48,2.34502) -- (2.64,2.34502) -- (2.64,2.37647) -- (2.8,2.37647) -- (2.8,2.43649) -- (2.96,2.43649) -- (2.96,2.48127)
 -- (3.12,2.48127) -- (3.12,2.52989) -- (3.28,2.52989) -- (3.28,2.57876) -- (3.44,2.57876) -- (3.44,2.61722) -- (3.6,2.61722) -- (3.6,2.66308) -- (3.76,2.66308) -- (3.76,2.7416) -- (3.92,2.7416) -- (3.92,2.77662) -- (4.08,2.77662) -- (4.08,2.82104)
 -- (4.24,2.82104) -- (4.24,2.89676) -- (4.4,2.89676) -- (4.4,2.96674) -- (4.56,2.96674) -- (4.56,3.011) -- (4.72,3.011) -- (4.72,3.0923) -- (4.88,3.0923) -- (4.88,3.11762) -- (5.04,3.11762) -- (5.04,3.2184) -- (5.2,3.2184) -- (5.2,3.26477) --
 (5.36,3.26477) -- (5.36,3.33897) -- (5.52,3.33897) -- (5.52,3.38223) -- (5.68,3.38223) -- (5.68,3.48) -- (5.84,3.48) -- (5.84,3.54131) -- (6,3.54131) -- (6,3.59796) -- (6.16,3.59796) -- (6.16,3.59283) -- (6.32,3.59283) -- (6.32,3.72003) --
 (6.48,3.72003) -- (6.48,3.81218) -- (6.64,3.81218) -- (6.64,3.91194) -- (6.8,3.91194) -- (6.8,3.95592) -- (6.96,3.95592) -- (6.96,3.94579) -- (7.12,3.94579) -- (7.12,4.08459) -- (7.28,4.08459) -- (7.28,4.09239) -- (7.44,4.09239) -- (7.44,4.20992) --
 (7.6,4.20992) -- (7.6,4.29872) -- (7.76,4.29872) -- (7.76,4.25276) -- (7.92,4.25276) -- (7.92,4.40531) -- (8.08,4.40531) -- (8.08,4.4251) -- (8.24,4.4251) -- (8.24,4.50835) -- (8.4,4.50835) -- (8.4,4.63467) -- (8.56,4.63467) -- (8.56,4.53355) --
 (8.72,4.53355) -- (8.72,4.60499) -- (8.88,4.60499) -- (8.88,4.6055) -- (9.04,4.6055) -- (9.04,4.66889) -- (9.2,4.66889) -- (9.2,4.77648) -- (9.36,4.77648) -- (9.36,4.90317) -- (9.52,4.90317) -- (9.52,4.93709) -- (9.68,4.93709) -- (9.68,5.05012) --
 (9.84,5.05012) -- (9.84,5.08711) -- (10,5.08711) -- (10,5.15915) -- (10.16,5.15915) -- (10.16,5.02494) -- (10.32,5.02494) -- (10.32,5.25051) -- (10.48,5.25051) -- (10.48,5.08685) -- (10.64,5.08685) -- (10.64,5.11289) -- (10.8,5.11289) --
 (10.8,5.20228) -- (10.96,5.20228) -- (10.96,5.24619) -- (11.12,5.24619) -- (11.12,5.17363) -- (11.28,5.17363) -- (11.28,5.16686) -- (11.44,5.16686) -- (11.44,5.43357) -- (11.6,5.43357) -- (11.6,5.40351) -- (11.76,5.40351) -- (11.76,5.38813) --
 (11.92,5.38813) -- (11.92,5.28105) -- (12.08,5.28105) -- (12.08,5.64855) -- (12.24,5.64855) -- (12.24,5.71443) -- (12.4,5.71443) -- (12.4,5.43438) -- (12.56,5.43438) -- (12.56,5.54827) -- (12.72,5.54827) -- (12.72,5.4375) -- (12.88,5.4375) --
 (12.88,5.6617) -- (13.04,5.6617) -- (13.04,5.38971) -- (13.2,5.38971) -- (13.2,5.43855) -- (13.36,5.43855) -- (13.36,5.30494) -- (13.52,5.30494) -- (13.52,5.60956) -- (13.68,5.60956) -- (13.68,5.61031) -- (13.84,5.61031) -- (13.84,5.75268) --
 (14,5.75268) -- (14,5.78941) -- (14.16,5.78941) -- (14.16,6.10271) -- (14.32,6.10271) -- (14.32,5.7693) -- (14.48,5.7693) -- (14.48,6.38664) -- (14.64,6.38664) -- (14.64,5.07736) -- (14.8,5.07736) -- (14.8,5.77874) -- (14.96,5.77874) --
 (14.96,5.32307) -- (15.12,5.32307) -- (15.12,5.34486) -- (15.28,5.34486) -- (15.28,5.52522) -- (15.44,5.52522) -- (15.44,5.56722) -- (15.6,5.56722) -- (15.6,6.20426) -- (15.76,6.20426) -- (15.76,5.82854) -- (15.92,5.82854) -- (15.92,5.73858) --
 (16.08,5.73858) -- (16.08,6.20085) -- (16.24,6.20085) -- (16.24,5.4964) -- (16.4,5.4964) -- (16.4,5.27485) -- (16.56,5.27485) -- (16.56,5.55066) -- (16.72,5.55066) -- (16.72,5.56548) -- (16.88,5.56548) -- (16.88,5.91911) -- (17.04,5.91911) --
 (17.04,5.49876) -- (17.2,5.49876) -- (17.2,5.25932) -- (17.36,5.25932) -- (17.36,5.27485) -- (17.52,5.27485) -- (17.52,5.91423) -- (17.68,5.91423) -- (17.68,5.89749) -- (17.84,5.89749) -- (17.84,5.1511) -- (18,5.1511);
\draw [c,line width=0.9] (2,1.4386) -- (18,1.4386);
\draw [c,line width=0.9] (2.13485,1.78386) -- (2.13485,1.4386);
\draw [c,line width=0.9] (2.53148,1.61123) -- (2.53148,1.4386);
\draw [c,line width=0.9] (2.92811,1.61123) -- (2.92811,1.4386);
\draw [c,line width=0.9] (3.32474,1.61123) -- (3.32474,1.4386);
\draw [c,line width=0.9] (3.72137,1.78386) -- (3.72137,1.4386);
\draw [c,line width=0.9] (4.118,1.61123) -- (4.118,1.4386);
\draw [c,line width=0.9] (4.51463,1.61123) -- (4.51463,1.4386);
\draw [c,line width=0.9] (4.91125,1.61123) -- (4.91125,1.4386);
\draw [c,line width=0.9] (5.30788,1.78386) -- (5.30788,1.4386);
\draw [c,line width=0.9] (5.70451,1.61123) -- (5.70451,1.4386);
\draw [c,line width=0.9] (6.10114,1.61123) -- (6.10114,1.4386);
\draw [c,line width=0.9] (6.49777,1.61123) -- (6.49777,1.4386);
\draw [c,line width=0.9] (6.8944,1.78386) -- (6.8944,1.4386);
\draw [c,line width=0.9] (7.29103,1.61123) -- (7.29103,1.4386);
\draw [c,line width=0.9] (7.68765,1.61123) -- (7.68765,1.4386);
\draw [c,line width=0.9] (8.08428,1.61123) -- (8.08428,1.4386);
\draw [c,line width=0.9] (8.48091,1.78386) -- (8.48091,1.4386);
\draw [c,line width=0.9] (8.87754,1.61123) -- (8.87754,1.4386);
\draw [c,line width=0.9] (9.27417,1.61123) -- (9.27417,1.4386);
\draw [c,line width=0.9] (9.6708,1.61123) -- (9.6708,1.4386);
\draw [c,line width=0.9] (10.0674,1.78386) -- (10.0674,1.4386);
\draw [c,line width=0.9] (10.4641,1.61123) -- (10.4641,1.4386);
\draw [c,line width=0.9] (10.8607,1.61123) -- (10.8607,1.4386);
\draw [c,line width=0.9] (11.2573,1.61123) -- (11.2573,1.4386);
\draw [c,line width=0.9] (11.6539,1.78386) -- (11.6539,1.4386);
\draw [c,line width=0.9] (12.0506,1.61123) -- (12.0506,1.4386);
\draw [c,line width=0.9] (12.4472,1.61123) -- (12.4472,1.4386);
\draw [c,line width=0.9] (12.8438,1.61123) -- (12.8438,1.4386);
\draw [c,line width=0.9] (13.2405,1.78386) -- (13.2405,1.4386);
\draw [c,line width=0.9] (13.6371,1.61123) -- (13.6371,1.4386);
\draw [c,line width=0.9] (14.0337,1.61123) -- (14.0337,1.4386);
\draw [c,line width=0.9] (14.4303,1.61123) -- (14.4303,1.4386);
\draw [c,line width=0.9] (14.827,1.78386) -- (14.827,1.4386);
\draw [c,line width=0.9] (15.2236,1.61123) -- (15.2236,1.4386);
\draw [c,line width=0.9] (15.6202,1.61123) -- (15.6202,1.4386);
\draw [c,line width=0.9] (16.0169,1.61123) -- (16.0169,1.4386);
\draw [c,line width=0.9] (16.4135,1.78386) -- (16.4135,1.4386);
\draw [c,line width=0.9] (16.8101,1.61123) -- (16.8101,1.4386);
\draw [c,line width=0.9] (17.2067,1.61123) -- (17.2067,1.4386);
\draw [c,line width=0.9] (17.6034,1.61123) -- (17.6034,1.4386);
\draw [c,line width=0.9] (18,1.78386) -- (18,1.4386);
\draw [c,line width=0.9] (2.13485,1.78386) -- (2.13485,1.4386);
\draw [anchor=base] (2.13485,0.96386) node[scale=1.11327, color=c, rotate=0]{200};
\draw [anchor=base] (3.72137,0.96386) node[scale=1.11327, color=c, rotate=0]{400};
\draw [anchor=base] (5.30788,0.96386) node[scale=1.11327, color=c, rotate=0]{600};
\draw [anchor=base] (6.8944,0.96386) node[scale=1.11327, color=c, rotate=0]{800};
\draw [anchor=base] (8.48091,0.96386) node[scale=1.11327, color=c, rotate=0]{1000};
\draw [anchor=base] (10.0674,0.96386) node[scale=1.11327, color=c, rotate=0]{1200};
\draw [anchor=base] (11.6539,0.96386) node[scale=1.11327, color=c, rotate=0]{1400};
\draw [anchor=base] (13.2405,0.96386) node[scale=1.11327, color=c, rotate=0]{1600};
\draw [anchor=base] (14.827,0.96386) node[scale=1.11327, color=c, rotate=0]{1800};
\draw [anchor=base] (16.4135,0.96386) node[scale=1.11327, color=c, rotate=0]{2000};
\draw [anchor=base] (18,0.96386) node[scale=1.11327, color=c, rotate=0]{2200};
\draw [anchor= east] (18,0.632983) node[scale=1.11327, color=c, rotate=0]{$M_{ZZ} ( \mathrm{GeV})$};
\draw [c,line width=0.9] (2,1.4386) -- (2,12.9474);
\draw [c,line width=0.9] (2.48,1.4386) -- (2,1.4386);
\draw [c,line width=0.9] (2.24,1.82222) -- (2,1.82222);
\draw [c,line width=0.9] (2.24,2.20585) -- (2,2.20585);
\draw [c,line width=0.9] (2.24,2.58947) -- (2,2.58947);
\draw [c,line width=0.9] (2.48,2.9731) -- (2,2.9731);
\draw [c,line width=0.9] (2.24,3.35673) -- (2,3.35673);
\draw [c,line width=0.9] (2.24,3.74035) -- (2,3.74035);
\draw [c,line width=0.9] (2.24,4.12398) -- (2,4.12398);
\draw [c,line width=0.9] (2.48,4.5076) -- (2,4.5076);
\draw [c,line width=0.9] (2.24,4.89123) -- (2,4.89123);
\draw [c,line width=0.9] (2.24,5.27485) -- (2,5.27485);
\draw [c,line width=0.9] (2.24,5.65848) -- (2,5.65848);
\draw [c,line width=0.9] (2.48,6.04211) -- (2,6.04211);
\draw [c,line width=0.9] (2.24,6.42573) -- (2,6.42573);
\draw [c,line width=0.9] (2.24,6.80936) -- (2,6.80936);
\draw [c,line width=0.9] (2.24,7.19298) -- (2,7.19298);
\draw [c,line width=0.9] (2.48,7.57661) -- (2,7.57661);
\draw [c,line width=0.9] (2.24,7.96023) -- (2,7.96023);
\draw [c,line width=0.9] (2.24,8.34386) -- (2,8.34386);
\draw [c,line width=0.9] (2.24,8.72749) -- (2,8.72749);
\draw [c,line width=0.9] (2.48,9.11111) -- (2,9.11111);
\draw [c,line width=0.9] (2.24,9.49474) -- (2,9.49474);
\draw [c,line width=0.9] (2.24,9.87836) -- (2,9.87836);
\draw [c,line width=0.9] (2.24,10.262) -- (2,10.262);
\draw [c,line width=0.9] (2.48,10.6456) -- (2,10.6456);
\draw [c,line width=0.9] (2.24,11.0292) -- (2,11.0292);
\draw [c,line width=0.9] (2.24,11.4129) -- (2,11.4129);
\draw [c,line width=0.9] (2.24,11.7965) -- (2,11.7965);
\draw [c,line width=0.9] (2.48,12.1801) -- (2,12.1801);
\draw [c,line width=0.9] (2.48,12.1801) -- (2,12.1801);
\draw [c,line width=0.9] (2.24,12.5637) -- (2,12.5637);
\draw [c,line width=0.9] (2.24,12.9474) -- (2,12.9474);
\draw [anchor= east] (1.9,1.4386) node[scale=1.11327, color=c, rotate=0]{1};
\draw [anchor= east] (1.9,2.9731) node[scale=1.11327, color=c, rotate=0]{1.2};
\draw [anchor= east] (1.9,4.5076) node[scale=1.11327, color=c, rotate=0]{1.4};
\draw [anchor= east] (1.9,6.04211) node[scale=1.11327, color=c, rotate=0]{1.6};
\draw [anchor= east] (1.9,7.57661) node[scale=1.11327, color=c, rotate=0]{1.8};
\draw [anchor= east] (1.9,9.11111) node[scale=1.11327, color=c, rotate=0]{2};
\draw [anchor= east] (1.9,10.6456) node[scale=1.11327, color=c, rotate=0]{2.2};
\draw [anchor= east] (1.9,12.1801) node[scale=1.11327, color=c, rotate=0]{2.4};
\draw [anchor= east] (0.648371,12.9474) node[scale=1.11327, color=c, rotate=90]{Ratio of the the differential cross section};
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (2,2.75718) -- (2.16,2.75718) -- (2.16,3.01057) -- (2.32,3.01057) -- (2.32,3.19291) -- (2.48,3.19291) -- (2.48,3.28258) -- (2.64,3.28258) -- (2.64,3.31018) -- (2.8,3.31018) -- (2.8,3.29101) -- (2.96,3.29101) -- (2.96,3.26504)
 -- (3.12,3.26504) -- (3.12,3.25139) -- (3.28,3.25139) -- (3.28,3.25565) -- (3.44,3.25565) -- (3.44,3.31576) -- (3.6,3.31576) -- (3.6,3.39968) -- (3.76,3.39968) -- (3.76,3.53934) -- (3.92,3.53934) -- (3.92,3.67422) -- (4.08,3.67422) -- (4.08,3.89019)
 -- (4.24,3.89019) -- (4.24,4.06868) -- (4.4,4.06868) -- (4.4,4.27785) -- (4.56,4.27785) -- (4.56,4.47269) -- (4.72,4.47269) -- (4.72,4.68619) -- (4.88,4.68619) -- (4.88,4.8864) -- (5.04,4.8864) -- (5.04,5.17333) -- (5.2,5.17333) -- (5.2,5.44891) --
 (5.36,5.44891) -- (5.36,5.72795) -- (5.52,5.72795) -- (5.52,5.93622) -- (5.68,5.93622) -- (5.68,6.11455) -- (5.84,6.11455) -- (5.84,6.4937) -- (6,6.4937) -- (6,6.70879) -- (6.16,6.70879) -- (6.16,6.94967) -- (6.32,6.94967) -- (6.32,7.24977) --
 (6.48,7.24977) -- (6.48,7.45674) -- (6.64,7.45674) -- (6.64,7.59537) -- (6.8,7.59537) -- (6.8,8.06966) -- (6.96,8.06966) -- (6.96,8.05456) -- (7.12,8.05456) -- (7.12,8.21349) -- (7.28,8.21349) -- (7.28,8.67921) -- (7.44,8.67921) -- (7.44,8.91518) --
 (7.6,8.91518) -- (7.6,9.16893) -- (7.76,9.16893) -- (7.76,9.28946) -- (7.92,9.28946) -- (7.92,9.44134) -- (8.08,9.44134) -- (8.08,9.44288) -- (8.24,9.44288) -- (8.24,9.55286) -- (8.4,9.55286) -- (8.4,9.41593) -- (8.56,9.41593) -- (8.56,9.55446) --
 (8.72,9.55446) -- (8.72,9.62656) -- (8.88,9.62656) -- (8.88,9.46903) -- (9.04,9.46903) -- (9.04,9.47242) -- (9.2,9.47242) -- (9.2,9.74636) -- (9.36,9.74636) -- (9.36,9.60412) -- (9.52,9.60412) -- (9.52,9.04273) -- (9.68,9.04273) -- (9.68,9.46499) --
 (9.84,9.46499) -- (9.84,8.84429) -- (10,8.84429) -- (10,8.86545) -- (10.16,8.86545) -- (10.16,8.86196) -- (10.32,8.86196) -- (10.32,8.43645) -- (10.48,8.43645) -- (10.48,8.08763) -- (10.64,8.08763) -- (10.64,8.42126) -- (10.8,8.42126) --
 (10.8,8.757) -- (10.96,8.757) -- (10.96,7.61681) -- (11.12,7.61681) -- (11.12,7.87768) -- (11.28,7.87768) -- (11.28,7.7392) -- (11.44,7.7392) -- (11.44,7.16685) -- (11.6,7.16685) -- (11.6,7.10959) -- (11.76,7.10959) -- (11.76,6.52568) --
 (11.92,6.52568) -- (11.92,6.61429) -- (12.08,6.61429) -- (12.08,6.59094) -- (12.24,6.59094) -- (12.24,6.43465) -- (12.4,6.43465) -- (12.4,6.31649) -- (12.56,6.31649) -- (12.56,6.43505) -- (12.72,6.43505) -- (12.72,5.99918) -- (12.88,5.99918) --
 (12.88,5.25676) -- (13.04,5.25676) -- (13.04,5.31633) -- (13.2,5.31633) -- (13.2,5.50545) -- (13.36,5.50545) -- (13.36,4.42352) -- (13.52,4.42352) -- (13.52,5.8032) -- (13.68,5.8032) -- (13.68,4.75276) -- (13.84,4.75276) -- (13.84,4.7937) --
 (14,4.7937) -- (14,5.4441) -- (14.16,5.4441) -- (14.16,4.08429) -- (14.32,4.08429) -- (14.32,4.21102) -- (14.48,4.21102) -- (14.48,3.97548) -- (14.64,3.97548) -- (14.64,4.35716) -- (14.8,4.35716) -- (14.8,3.85954) -- (14.96,3.85954) --
 (14.96,4.13135) -- (15.12,4.13135) -- (15.12,4.83939) -- (15.28,4.83939) -- (15.28,3.58067) -- (15.44,3.58067) -- (15.44,3.85544) -- (15.6,3.85544) -- (15.6,3.40133) -- (15.76,3.40133) -- (15.76,3.7636) -- (15.92,3.7636) -- (15.92,3.35673) --
 (16.08,3.35673) -- (16.08,3.11358) -- (16.24,3.11358) -- (16.24,2.7871) -- (16.4,2.7871) -- (16.4,3.64932) -- (16.56,3.64932) -- (16.56,2.90003) -- (16.72,2.90003) -- (16.72,2.72711) -- (16.88,2.72711) -- (16.88,3.20043) -- (17.04,3.20043) --
 (17.04,2.77019) -- (17.2,2.77019) -- (17.2,2.89373) -- (17.36,2.89373) -- (17.36,2.82811) -- (17.52,2.82811) -- (17.52,2.22552) -- (17.68,2.22552) -- (17.68,2.68279) -- (17.84,2.68279) -- (17.84,2.61898) -- (18,2.61898);
\definecolor{c}{rgb}{0,1,0};
\draw [c,line width=0.9] (2,2.3299) -- (2.16,2.3299) -- (2.16,2.38622) -- (2.32,2.38622) -- (2.32,2.45914) -- (2.48,2.45914) -- (2.48,2.55133) -- (2.64,2.55133) -- (2.64,2.64532) -- (2.8,2.64532) -- (2.8,2.75341) -- (2.96,2.75341) -- (2.96,2.83883)
 -- (3.12,2.83883) -- (3.12,2.93079) -- (3.28,2.93079) -- (3.28,3.01253) -- (3.44,3.01253) -- (3.44,3.11499) -- (3.6,3.11499) -- (3.6,3.17771) -- (3.76,3.17771) -- (3.76,3.25885) -- (3.92,3.25885) -- (3.92,3.33137) -- (4.08,3.33137) -- (4.08,3.40681)
 -- (4.24,3.40681) -- (4.24,3.51236) -- (4.4,3.51236) -- (4.4,3.57967) -- (4.56,3.57967) -- (4.56,3.7439) -- (4.72,3.7439) -- (4.72,3.81027) -- (4.88,3.81027) -- (4.88,3.94379) -- (5.04,3.94379) -- (5.04,4.08095) -- (5.2,4.08095) -- (5.2,4.20943) --
 (5.36,4.20943) -- (5.36,4.34146) -- (5.52,4.34146) -- (5.52,4.40724) -- (5.68,4.40724) -- (5.68,4.59911) -- (5.84,4.59911) -- (5.84,4.73134) -- (6,4.73134) -- (6,4.86513) -- (6.16,4.86513) -- (6.16,5.11992) -- (6.32,5.11992) -- (6.32,5.1495) --
 (6.48,5.1495) -- (6.48,5.35762) -- (6.64,5.35762) -- (6.64,5.5449) -- (6.8,5.5449) -- (6.8,5.50491) -- (6.96,5.50491) -- (6.96,5.74157) -- (7.12,5.74157) -- (7.12,5.92771) -- (7.28,5.92771) -- (7.28,6.17944) -- (7.44,6.17944) -- (7.44,6.22776) --
 (7.6,6.22776) -- (7.6,6.4738) -- (7.76,6.4738) -- (7.76,6.64436) -- (7.92,6.64436) -- (7.92,6.72235) -- (8.08,6.72235) -- (8.08,6.87897) -- (8.24,6.87897) -- (8.24,7.14964) -- (8.4,7.14964) -- (8.4,7.34836) -- (8.56,7.34836) -- (8.56,7.38421) --
 (8.72,7.38421) -- (8.72,7.53931) -- (8.88,7.53931) -- (8.88,7.50781) -- (9.04,7.50781) -- (9.04,7.85343) -- (9.2,7.85343) -- (9.2,7.76011) -- (9.36,7.76011) -- (9.36,8.04631) -- (9.52,8.04631) -- (9.52,8.23028) -- (9.68,8.23028) -- (9.68,8.34057) --
 (9.84,8.34057) -- (9.84,8.30403) -- (10,8.30403) -- (10,8.56688) -- (10.16,8.56688) -- (10.16,8.9158) -- (10.32,8.9158) -- (10.32,8.83227) -- (10.48,8.83227) -- (10.48,9.30381) -- (10.64,9.30381) -- (10.64,8.60791) -- (10.8,8.60791) --
 (10.8,9.31523) -- (10.96,9.31523) -- (10.96,9.5927) -- (11.12,9.5927) -- (11.12,9.13919) -- (11.28,9.13919) -- (11.28,8.6974) -- (11.44,8.6974) -- (11.44,9.32213) -- (11.6,9.32213) -- (11.6,9.83528) -- (11.76,9.83528) -- (11.76,9.68504) --
 (11.92,9.68504) -- (11.92,9.66989) -- (12.08,9.66989) -- (12.08,9.28709) -- (12.24,9.28709) -- (12.24,9.46485) -- (12.4,9.46485) -- (12.4,9.41174) -- (12.56,9.41174) -- (12.56,9.06825) -- (12.72,9.06825) -- (12.72,10.5014) -- (12.88,10.5014) --
 (12.88,10.3726) -- (13.04,10.3726) -- (13.04,9.96568) -- (13.2,9.96568) -- (13.2,9.21424) -- (13.36,9.21424) -- (13.36,10.6275) -- (13.52,10.6275) -- (13.52,9.97116) -- (13.68,9.97116) -- (13.68,10.2321) -- (13.84,10.2321) -- (13.84,9.21767) --
 (14,9.21767) -- (14,9.24249) -- (14.16,9.24249) -- (14.16,11.0292) -- (14.32,11.0292) -- (14.32,11.1358) -- (14.48,11.1358) -- (14.48,9.81197) -- (14.64,9.81197) -- (14.64,8.76236) -- (14.8,8.76236) -- (14.8,8.81459) -- (14.96,8.81459) --
 (14.96,11.1069) -- (15.12,11.1069) -- (15.12,9.76211) -- (15.28,9.76211) -- (15.28,11.0712) -- (15.44,11.0712) -- (15.44,11.1126) -- (15.6,11.1126) -- (15.6,10.4006) -- (15.76,10.4006) -- (15.76,10.9283) -- (15.92,10.9283) -- (15.92,9.39267) --
 (16.08,9.39267) -- (16.08,8.43048) -- (16.24,8.43048) -- (16.24,10.6805) -- (16.4,10.6805) -- (16.4,10.8513) -- (16.56,10.8513) -- (16.56,9.62261) -- (16.72,9.62261) -- (16.72,9.30535) -- (16.88,9.30535) -- (16.88,8.07662) -- (17.04,8.07662) --
 (17.04,8.88545) -- (17.2,8.88545) -- (17.2,9.23486) -- (17.36,9.23486) -- (17.36,12.9474);
\draw [c,line width=0.9] (17.52,12.9474) -- (17.52,7.77147);
\draw [c,line width=0.9] (17.52,7.77147) -- (17.68,7.77147) -- (17.68,8.48222) -- (17.84,8.48222) -- (17.84,10.5866) -- (18,10.5866);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=0.9] (2,2.3296) -- (2.16,2.3296) -- (2.16,2.37897) -- (2.32,2.37897) -- (2.32,2.46365) -- (2.48,2.46365) -- (2.48,2.55351) -- (2.64,2.55351) -- (2.64,2.65142) -- (2.8,2.65142) -- (2.8,2.75635) -- (2.96,2.75635) -- (2.96,2.84251)
 -- (3.12,2.84251) -- (3.12,2.92613) -- (3.28,2.92613) -- (3.28,3.01534) -- (3.44,3.01534) -- (3.44,3.09672) -- (3.6,3.09672) -- (3.6,3.16334) -- (3.76,3.16334) -- (3.76,3.25685) -- (3.92,3.25685) -- (3.92,3.34707) -- (4.08,3.34707) -- (4.08,3.4411)
 -- (4.24,3.4411) -- (4.24,3.51398) -- (4.4,3.51398) -- (4.4,3.61325) -- (4.56,3.61325) -- (4.56,3.71279) -- (4.72,3.71279) -- (4.72,3.81453) -- (4.88,3.81453) -- (4.88,3.94195) -- (5.04,3.94195) -- (5.04,4.06764) -- (5.2,4.06764) -- (5.2,4.12699) --
 (5.36,4.12699) -- (5.36,4.33381) -- (5.52,4.33381) -- (5.52,4.47924) -- (5.68,4.47924) -- (5.68,4.53141) -- (5.84,4.53141) -- (5.84,4.72654) -- (6,4.72654) -- (6,4.92055) -- (6.16,4.92055) -- (6.16,4.96295) -- (6.32,4.96295) -- (6.32,5.22054) --
 (6.48,5.22054) -- (6.48,5.28935) -- (6.64,5.28935) -- (6.64,5.44834) -- (6.8,5.44834) -- (6.8,5.60403) -- (6.96,5.60403) -- (6.96,5.87371) -- (7.12,5.87371) -- (7.12,5.83182) -- (7.28,5.83182) -- (7.28,6.05994) -- (7.44,6.05994) -- (7.44,6.36003) --
 (7.6,6.36003) -- (7.6,6.3909) -- (7.76,6.3909) -- (7.76,6.62868) -- (7.92,6.62868) -- (7.92,6.93469) -- (8.08,6.93469) -- (8.08,6.83309) -- (8.24,6.83309) -- (8.24,7.14676) -- (8.4,7.14676) -- (8.4,7.11187) -- (8.56,7.11187) -- (8.56,7.22655) --
 (8.72,7.22655) -- (8.72,7.55246) -- (8.88,7.55246) -- (8.88,7.5031) -- (9.04,7.5031) -- (9.04,7.78403) -- (9.2,7.78403) -- (9.2,8.17066) -- (9.36,8.17066) -- (9.36,8.09187) -- (9.52,8.09187) -- (9.52,8.44044) -- (9.68,8.44044) -- (9.68,8.03177) --
 (9.84,8.03177) -- (9.84,8.26015) -- (10,8.26015) -- (10,8.7263) -- (10.16,8.7263) -- (10.16,8.89287) -- (10.32,8.89287) -- (10.32,8.60513) -- (10.48,8.60513) -- (10.48,8.97973) -- (10.64,8.97973) -- (10.64,9.4405) -- (10.8,9.4405) -- (10.8,9.20252)
 -- (10.96,9.20252) -- (10.96,8.98619) -- (11.12,8.98619) -- (11.12,9.37425) -- (11.28,9.37425) -- (11.28,9.38485) -- (11.44,9.38485) -- (11.44,9.27682) -- (11.6,9.27682) -- (11.6,9.37568) -- (11.76,9.37568) -- (11.76,9.30365) -- (11.92,9.30365) --
 (11.92,9.70798) -- (12.08,9.70798) -- (12.08,9.04673) -- (12.24,9.04673) -- (12.24,9.67283) -- (12.4,9.67283) -- (12.4,10.1855) -- (12.56,10.1855) -- (12.56,9.51995) -- (12.72,9.51995) -- (12.72,9.22983) -- (12.88,9.22983) -- (12.88,10.2274) --
 (13.04,10.2274) -- (13.04,8.88697) -- (13.2,8.88697) -- (13.2,9.28817) -- (13.36,9.28817) -- (13.36,8.9906) -- (13.52,8.9906) -- (13.52,10.8799) -- (13.68,10.8799) -- (13.68,10.4621) -- (13.84,10.4621) -- (13.84,10.09) -- (14,10.09) -- (14,9.52445)
 -- (14.16,9.52445) -- (14.16,9.41039) -- (14.32,9.41039) -- (14.32,9.95984) -- (14.48,9.95984) -- (14.48,10.6604) -- (14.64,10.6604) -- (14.64,10.1036) -- (14.8,10.1036) -- (14.8,9.58383) -- (14.96,9.58383) -- (14.96,10.2263) -- (15.12,10.2263) --
 (15.12,10.3553) -- (15.28,10.3553) -- (15.28,9.7345) -- (15.44,9.7345) -- (15.44,8.39322) -- (15.6,8.39322) -- (15.6,9.67754) -- (15.76,9.67754) -- (15.76,8.04704) -- (15.92,8.04704) -- (15.92,9.82817) -- (16.08,9.82817) -- (16.08,9.04321) --
 (16.24,9.04321) -- (16.24,9.61305) -- (16.4,9.61305) -- (16.4,9.35598) -- (16.56,9.35598) -- (16.56,12.3175) -- (16.72,12.3175) -- (16.72,9.11111) -- (16.88,9.11111) -- (16.88,8.29489) -- (17.04,8.29489) -- (17.04,9.21621) -- (17.2,9.21621) --
 (17.2,9.21767) -- (17.36,9.21767) -- (17.36,9.11111) -- (17.52,9.11111) -- (17.52,12.7806) -- (17.68,12.7806) -- (17.68,11.3994) -- (17.84,11.3994) -- (17.84,10.4751) -- (18,10.4751);
\definecolor{c}{rgb}{1,0,1};
\draw [c,line width=0.9] (2,1.96679) -- (2.16,1.96679) -- (2.16,1.98891) -- (2.32,1.98891) -- (2.32,2.02108) -- (2.48,2.02108) -- (2.48,2.05075) -- (2.64,2.05075) -- (2.64,2.09029) -- (2.8,2.09029) -- (2.8,2.14013) -- (2.96,2.14013) -- (2.96,2.18887)
 -- (3.12,2.18887) -- (3.12,2.24338) -- (3.28,2.24338) -- (3.28,2.2895) -- (3.44,2.2895) -- (3.44,2.34759) -- (3.6,2.34759) -- (3.6,2.3889) -- (3.76,2.3889) -- (3.76,2.43707) -- (3.92,2.43707) -- (3.92,2.48367) -- (4.08,2.48367) -- (4.08,2.5045) --
 (4.24,2.5045) -- (4.24,2.57575) -- (4.4,2.57575) -- (4.4,2.61386) -- (4.56,2.61386) -- (4.56,2.62963) -- (4.72,2.62963) -- (4.72,2.69419) -- (4.88,2.69419) -- (4.88,2.69272) -- (5.04,2.69272) -- (5.04,2.76621) -- (5.2,2.76621) -- (5.2,2.81222) --
 (5.36,2.81222) -- (5.36,2.8421) -- (5.52,2.8421) -- (5.52,2.86253) -- (5.68,2.86253) -- (5.68,2.9179) -- (5.84,2.9179) -- (5.84,2.97693) -- (6,2.97693) -- (6,2.99661) -- (6.16,2.99661) -- (6.16,3.02899) -- (6.32,3.02899) -- (6.32,3.1187) --
 (6.48,3.1187) -- (6.48,3.16493) -- (6.64,3.16493) -- (6.64,3.18433) -- (6.8,3.18433) -- (6.8,3.18979) -- (6.96,3.18979) -- (6.96,3.21854) -- (7.12,3.21854) -- (7.12,3.27846) -- (7.28,3.27846) -- (7.28,3.36999) -- (7.44,3.36999) -- (7.44,3.33937) --
 (7.6,3.33937) -- (7.6,3.44164) -- (7.76,3.44164) -- (7.76,3.44507) -- (7.92,3.44507) -- (7.92,3.52118) -- (8.08,3.52118) -- (8.08,3.62888) -- (8.24,3.62888) -- (8.24,3.56855) -- (8.4,3.56855) -- (8.4,3.64973) -- (8.56,3.64973) -- (8.56,3.69266) --
 (8.72,3.69266) -- (8.72,3.74825) -- (8.88,3.74825) -- (8.88,3.84134) -- (9.04,3.84134) -- (9.04,3.80089) -- (9.2,3.80089) -- (9.2,3.86222) -- (9.36,3.86222) -- (9.36,3.91064) -- (9.52,3.91064) -- (9.52,3.98262) -- (9.68,3.98262) -- (9.68,3.95883) --
 (9.84,3.95883) -- (9.84,4.12441) -- (10,4.12441) -- (10,4.14433) -- (10.16,4.14433) -- (10.16,3.98424) -- (10.32,3.98424) -- (10.32,4.20183) -- (10.48,4.20183) -- (10.48,4.21851) -- (10.64,4.21851) -- (10.64,4.16547) -- (10.8,4.16547) --
 (10.8,4.29094) -- (10.96,4.29094) -- (10.96,4.47058) -- (11.12,4.47058) -- (11.12,4.39407) -- (11.28,4.39407) -- (11.28,4.32164) -- (11.44,4.32164) -- (11.44,4.19851) -- (11.6,4.19851) -- (11.6,4.45102) -- (11.76,4.45102) -- (11.76,4.34861) --
 (11.92,4.34861) -- (11.92,4.70768) -- (12.08,4.70768) -- (12.08,4.47801) -- (12.24,4.47801) -- (12.24,4.3986) -- (12.4,4.3986) -- (12.4,4.55913) -- (12.56,4.55913) -- (12.56,4.74435) -- (12.72,4.74435) -- (12.72,4.97057) -- (12.88,4.97057) --
 (12.88,4.74029) -- (13.04,4.74029) -- (13.04,4.4585) -- (13.2,4.4585) -- (13.2,4.65843) -- (13.36,4.65843) -- (13.36,4.72279) -- (13.52,4.72279) -- (13.52,4.72463) -- (13.68,4.72463) -- (13.68,4.79051) -- (13.84,4.79051) -- (13.84,4.6389) --
 (14,4.6389) -- (14,4.79417) -- (14.16,4.79417) -- (14.16,4.76579) -- (14.32,4.76579) -- (14.32,4.85985) -- (14.48,4.85985) -- (14.48,5.18405) -- (14.64,5.18405) -- (14.64,5.0191) -- (14.8,5.0191) -- (14.8,5.09341) -- (14.96,5.09341) --
 (14.96,5.36774) -- (15.12,5.36774) -- (15.12,4.67061) -- (15.28,4.67061) -- (15.28,5.20362) -- (15.44,5.20362) -- (15.44,4.92123) -- (15.6,4.92123) -- (15.6,5.05055) -- (15.76,5.05055) -- (15.76,5.1372) -- (15.92,5.1372) -- (15.92,5.03973) --
 (16.08,5.03973) -- (16.08,5.35172) -- (16.24,5.35172) -- (16.24,4.81832) -- (16.4,4.81832) -- (16.4,5.22251) -- (16.56,5.22251) -- (16.56,5.72052) -- (16.72,5.72052) -- (16.72,5.17691) -- (16.88,5.17691) -- (16.88,5.43125) -- (17.04,5.43125) --
 (17.04,5.64353) -- (17.2,5.64353) -- (17.2,5.09033) -- (17.36,5.09033) -- (17.36,5.30621) -- (17.52,5.30621) -- (17.52,5.22398) -- (17.68,5.22398) -- (17.68,5.70383) -- (17.84,5.70383) -- (17.84,5.20848) -- (18,5.20848);
\definecolor{c}{rgb}{0,0,0};
\draw (10,13.8328) node[scale=1.78123, color=c, rotate=0]{Ratio of $d\sigma/dM_{ZZ}$};
\end{tikzpicture}


==> WG1/Figures/h_Pt_sum_Efficiency_stat.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,14.386);
\draw [color=c, fill=c] (2,1.4386) rectangle (18,12.9474);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.4386) -- (2,12.9474) -- (18,12.9474) -- (18,1.4386) -- (2,1.4386);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.4386) rectangle (18,12.9474);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.4386) -- (2,12.9474) -- (18,12.9474) -- (18,1.4386) -- (2,1.4386);
\draw [c,line width=0.9] (2,1.4386) -- (2.16,1.4386) -- (2.16,1.4386) -- (2.32,1.4386) -- (2.32,1.4386) -- (2.48,1.4386) -- (2.48,1.4386) -- (2.64,1.4386) -- (2.64,1.4386) -- (2.8,1.4386) -- (2.8,1.4386) -- (2.96,1.4386) -- (2.96,1.4386) --
 (3.12,1.4386) -- (3.12,1.4386) -- (3.28,1.4386) -- (3.28,1.4386) -- (3.44,1.4386) -- (3.44,1.4386) -- (3.6,1.4386) -- (3.6,1.4386) -- (3.76,1.4386) -- (3.76,1.43862) -- (3.92,1.43862) -- (3.92,1.43874) -- (4.08,1.43874) -- (4.08,1.43918) --
 (4.24,1.43918) -- (4.24,1.44053) -- (4.4,1.44053) -- (4.4,1.44406) -- (4.56,1.44406) -- (4.56,1.45335) -- (4.72,1.45335) -- (4.72,1.47488) -- (4.88,1.47488) -- (4.88,1.51666) -- (5.04,1.51666) -- (5.04,1.58755) -- (5.2,1.58755) -- (5.2,1.70042) --
 (5.36,1.70042) -- (5.36,1.8663) -- (5.52,1.8663) -- (5.52,2.10979) -- (5.68,2.10979) -- (5.68,2.44225) -- (5.84,2.44225) -- (5.84,2.83139) -- (6,2.83139) -- (6,3.25077) -- (6.16,3.25077) -- (6.16,3.67941) -- (6.32,3.67941) -- (6.32,4.10551) --
 (6.48,4.10551) -- (6.48,4.51694) -- (6.64,4.51694) -- (6.64,4.91284) -- (6.8,4.91284) -- (6.8,5.28815) -- (6.96,5.28815) -- (6.96,5.63859) -- (7.12,5.63859) -- (7.12,5.96828) -- (7.28,5.96828) -- (7.28,6.28114) -- (7.44,6.28114) -- (7.44,6.57552) --
 (7.6,6.57552) -- (7.6,6.85626) -- (7.76,6.85626) -- (7.76,7.12307) -- (7.92,7.12307) -- (7.92,7.37726) -- (8.08,7.37726) -- (8.08,7.62011) -- (8.24,7.62011) -- (8.24,7.85101) -- (8.4,7.85101) -- (8.4,8.07233) -- (8.56,8.07233) -- (8.56,8.28195) --
 (8.72,8.28195) -- (8.72,8.48309) -- (8.88,8.48309) -- (8.88,8.67288) -- (9.04,8.67288) -- (9.04,8.85492) -- (9.2,8.85492) -- (9.2,9.02902) -- (9.36,9.02902) -- (9.36,9.19443) -- (9.52,9.19443) -- (9.52,9.3532) -- (9.68,9.3532) -- (9.68,9.50423) --
 (9.84,9.50423) -- (9.84,9.64825) -- (10,9.64825) -- (10,9.78566) -- (10.16,9.78566) -- (10.16,9.91622) -- (10.32,9.91622) -- (10.32,10.0412) -- (10.48,10.0412) -- (10.48,10.1596) -- (10.64,10.1596) -- (10.64,10.2725) -- (10.8,10.2725) --
 (10.8,10.3813) -- (10.96,10.3813) -- (10.96,10.4855) -- (11.12,10.4855) -- (11.12,10.5848) -- (11.28,10.5848) -- (11.28,10.6788) -- (11.44,10.6788) -- (11.44,10.7691) -- (11.6,10.7691) -- (11.6,10.8552) -- (11.76,10.8552) -- (11.76,10.9367) --
 (11.92,10.9367) -- (11.92,11.0148) -- (12.08,11.0148) -- (12.08,11.0895) -- (12.24,11.0895) -- (12.24,11.1606) -- (12.4,11.1606) -- (12.4,11.2285) -- (12.56,11.2285) -- (12.56,11.2942) -- (12.72,11.2942) -- (12.72,11.3567) -- (12.88,11.3567) --
 (12.88,11.4161) -- (13.04,11.4161) -- (13.04,11.4731) -- (13.2,11.4731) -- (13.2,11.528) -- (13.36,11.528) -- (13.36,11.5802) -- (13.52,11.5802) -- (13.52,11.6303) -- (13.68,11.6303) -- (13.68,11.6777) -- (13.84,11.6777) -- (13.84,11.723) --
 (14,11.723) -- (14,11.7663) -- (14.16,11.7663) -- (14.16,11.808) -- (14.32,11.808) -- (14.32,11.8478) -- (14.48,11.8478) -- (14.48,11.8852) -- (14.64,11.8852) -- (14.64,11.9215) -- (14.8,11.9215) -- (14.8,11.9564) -- (14.96,11.9564) --
 (14.96,11.9898) -- (15.12,11.9898) -- (15.12,12.0212) -- (15.28,12.0212) -- (15.28,12.0517) -- (15.44,12.0517) -- (15.44,12.0808) -- (15.6,12.0808) -- (15.6,12.1086) -- (15.76,12.1086) -- (15.76,12.1355) -- (15.92,12.1355) -- (15.92,12.1615) --
 (16.08,12.1615) -- (16.08,12.1866) -- (16.24,12.1866) -- (16.24,12.2103) -- (16.4,12.2103) -- (16.4,12.2327) -- (16.56,12.2327) -- (16.56,12.2545) -- (16.72,12.2545) -- (16.72,12.2754) -- (16.88,12.2754) -- (16.88,12.2952) -- (17.04,12.2952) --
 (17.04,12.3143) -- (17.2,12.3143) -- (17.2,12.3329) -- (17.36,12.3329) -- (17.36,12.3506) -- (17.52,12.3506) -- (17.52,12.3676) -- (17.68,12.3676) -- (17.68,12.3838) -- (17.84,12.3838) -- (17.84,12.3993) -- (18,12.3993);
\draw [c,line width=0.9] (2,1.4386) -- (18,1.4386);
\draw [c,line width=0.9] (2,1.78386) -- (2,1.4386);
\draw [c,line width=0.9] (2.4,1.61123) -- (2.4,1.4386);
\draw [c,line width=0.9] (2.8,1.61123) -- (2.8,1.4386);
\draw [c,line width=0.9] (3.2,1.61123) -- (3.2,1.4386);
\draw [c,line width=0.9] (3.6,1.61123) -- (3.6,1.4386);
\draw [c,line width=0.9] (4,1.78386) -- (4,1.4386);
\draw [c,line width=0.9] (4.4,1.61123) -- (4.4,1.4386);
\draw [c,line width=0.9] (4.8,1.61123) -- (4.8,1.4386);
\draw [c,line width=0.9] (5.2,1.61123) -- (5.2,1.4386);
\draw [c,line width=0.9] (5.6,1.61123) -- (5.6,1.4386);
\draw [c,line width=0.9] (6,1.78386) -- (6,1.4386);
\draw [c,line width=0.9] (6.4,1.61123) -- (6.4,1.4386);
\draw [c,line width=0.9] (6.8,1.61123) -- (6.8,1.4386);
\draw [c,line width=0.9] (7.2,1.61123) -- (7.2,1.4386);
\draw [c,line width=0.9] (7.6,1.61123) -- (7.6,1.4386);
\draw [c,line width=0.9] (8,1.78386) -- (8,1.4386);
\draw [c,line width=0.9] (8.4,1.61123) -- (8.4,1.4386);
\draw [c,line width=0.9] (8.8,1.61123) -- (8.8,1.4386);
\draw [c,line width=0.9] (9.2,1.61123) -- (9.2,1.4386);
\draw [c,line width=0.9] (9.6,1.61123) -- (9.6,1.4386);
\draw [c,line width=0.9] (10,1.78386) -- (10,1.4386);
\draw [c,line width=0.9] (10.4,1.61123) -- (10.4,1.4386);
\draw [c,line width=0.9] (10.8,1.61123) -- (10.8,1.4386);
\draw [c,line width=0.9] (11.2,1.61123) -- (11.2,1.4386);
\draw [c,line width=0.9] (11.6,1.61123) -- (11.6,1.4386);
\draw [c,line width=0.9] (12,1.78386) -- (12,1.4386);
\draw [c,line width=0.9] (12.4,1.61123) -- (12.4,1.4386);
\draw [c,line width=0.9] (12.8,1.61123) -- (12.8,1.4386);
\draw [c,line width=0.9] (13.2,1.61123) -- (13.2,1.4386);
\draw [c,line width=0.9] (13.6,1.61123) -- (13.6,1.4386);
\draw [c,line width=0.9] (14,1.78386) -- (14,1.4386);
\draw [c,line width=0.9] (14.4,1.61123) -- (14.4,1.4386);
\draw [c,line width=0.9] (14.8,1.61123) -- (14.8,1.4386);
\draw [c,line width=0.9] (15.2,1.61123) -- (15.2,1.4386);
\draw [c,line width=0.9] (15.6,1.61123) -- (15.6,1.4386);
\draw [c,line width=0.9] (16,1.78386) -- (16,1.4386);
\draw [c,line width=0.9] (16.4,1.61123) -- (16.4,1.4386);
\draw [c,line width=0.9] (16.8,1.61123) -- (16.8,1.4386);
\draw [c,line width=0.9] (17.2,1.61123) -- (17.2,1.4386);
\draw [c,line width=0.9] (17.6,1.61123) -- (17.6,1.4386);
\draw [c,line width=0.9] (18,1.78386) -- (18,1.4386);
\draw [anchor=base] (2,0.96386) node[scale=1.11327, color=c, rotate=0]{0};
\draw [anchor=base] (4,0.96386) node[scale=1.11327, color=c, rotate=0]{50};
\draw [anchor=base] (6,0.96386) node[scale=1.11327, color=c, rotate=0]{100};
\draw [anchor=base] (8,0.96386) node[scale=1.11327, color=c, rotate=0]{150};
\draw [anchor=base] (10,0.96386) node[scale=1.11327, color=c, rotate=0]{200};
\draw [anchor=base] (12,0.96386) node[scale=1.11327, color=c, rotate=0]{250};
\draw [anchor=base] (14,0.96386) node[scale=1.11327, color=c, rotate=0]{300};
\draw [anchor=base] (16,0.96386) node[scale=1.11327, color=c, rotate=0]{350};
\draw [anchor=base] (18,0.96386) node[scale=1.11327, color=c, rotate=0]{400};
\draw [anchor= east] (18,0.632983) node[scale=1.11327, color=c, rotate=0]{$p_{t}^{sum} ( \mathrm{GeV})$};
\draw [c,line width=0.9] (2,1.4386) -- (2,12.9474);
\draw [c,line width=0.9] (2.48,1.4386) -- (2,1.4386);
\draw [c,line width=0.9] (2.24,1.98663) -- (2,1.98663);
\draw [c,line width=0.9] (2.24,2.53467) -- (2,2.53467);
\draw [c,line width=0.9] (2.24,3.08271) -- (2,3.08271);
\draw [c,line width=0.9] (2.48,3.63074) -- (2,3.63074);
\draw [c,line width=0.9] (2.24,4.17878) -- (2,4.17878);
\draw [c,line width=0.9] (2.24,4.72682) -- (2,4.72682);
\draw [c,line width=0.9] (2.24,5.27485) -- (2,5.27485);
\draw [c,line width=0.9] (2.48,5.82289) -- (2,5.82289);
\draw [c,line width=0.9] (2.24,6.37093) -- (2,6.37093);
\draw [c,line width=0.9] (2.24,6.91896) -- (2,6.91896);
\draw [c,line width=0.9] (2.24,7.467) -- (2,7.467);
\draw [c,line width=0.9] (2.48,8.01504) -- (2,8.01504);
\draw [c,line width=0.9] (2.24,8.56308) -- (2,8.56308);
\draw [c,line width=0.9] (2.24,9.11111) -- (2,9.11111);
\draw [c,line width=0.9] (2.24,9.65915) -- (2,9.65915);
\draw [c,line width=0.9] (2.48,10.2072) -- (2,10.2072);
\draw [c,line width=0.9] (2.24,10.7552) -- (2,10.7552);
\draw [c,line width=0.9] (2.24,11.3033) -- (2,11.3033);
\draw [c,line width=0.9] (2.24,11.8513) -- (2,11.8513);
\draw [c,line width=0.9] (2.48,12.3993) -- (2,12.3993);
\draw [c,line width=0.9] (2.48,12.3993) -- (2,12.3993);
\draw [anchor= east] (1.9,1.4386) node[scale=1.11327, color=c, rotate=0]{0};
\draw [anchor= east] (1.9,3.63074) node[scale=1.11327, color=c, rotate=0]{0.2};
\draw [anchor= east] (1.9,5.82289) node[scale=1.11327, color=c, rotate=0]{0.4};
\draw [anchor= east] (1.9,8.01504) node[scale=1.11327, color=c, rotate=0]{0.6};
\draw [anchor= east] (1.9,10.2072) node[scale=1.11327, color=c, rotate=0]{0.8};
\draw [anchor= east] (1.9,12.3993) node[scale=1.11327, color=c, rotate=0]{1};
\draw [anchor= east] (0.648371,12.9474) node[scale=1.11327, color=c, rotate=90]{Efficiency of $p_t^{sum}$ cut};
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (2,1.4386) -- (2.16,1.4386) -- (2.16,1.4386) -- (2.32,1.4386) -- (2.32,1.4386) -- (2.48,1.4386) -- (2.48,1.4386) -- (2.64,1.4386) -- (2.64,1.4386) -- (2.8,1.4386) -- (2.8,1.4386) -- (2.96,1.4386) -- (2.96,1.4386) --
 (3.12,1.4386) -- (3.12,1.4386) -- (3.28,1.4386) -- (3.28,1.4386) -- (3.44,1.4386) -- (3.44,1.4386) -- (3.6,1.4386) -- (3.6,1.4386) -- (3.76,1.4386) -- (3.76,1.4386) -- (3.92,1.4386) -- (3.92,1.4386) -- (4.08,1.4386) -- (4.08,1.44028) --
 (4.24,1.44028) -- (4.24,1.4444) -- (4.4,1.4444) -- (4.4,1.4555) -- (4.56,1.4555) -- (4.56,1.48635) -- (4.72,1.48635) -- (4.72,1.5592) -- (4.88,1.5592) -- (4.88,1.69646) -- (5.04,1.69646) -- (5.04,1.92075) -- (5.2,1.92075) -- (5.2,2.25344) --
 (5.36,2.25344) -- (5.36,2.7264) -- (5.52,2.7264) -- (5.52,3.38591) -- (5.68,3.38591) -- (5.68,4.20712) -- (5.84,4.20712) -- (5.84,5.02593) -- (6,5.02593) -- (6,5.76867) -- (6.16,5.76867) -- (6.16,6.42554) -- (6.32,6.42554) -- (6.32,6.99864) --
 (6.48,6.99864) -- (6.48,7.49946) -- (6.64,7.49946) -- (6.64,7.93568) -- (6.8,7.93568) -- (6.8,8.31827) -- (6.96,8.31827) -- (6.96,8.65412) -- (7.12,8.65412) -- (7.12,8.95127) -- (7.28,8.95127) -- (7.28,9.21836) -- (7.44,9.21836) -- (7.44,9.45784) --
 (7.6,9.45784) -- (7.6,9.67469) -- (7.76,9.67469) -- (7.76,9.87144) -- (7.92,9.87144) -- (7.92,10.0526) -- (8.08,10.0526) -- (8.08,10.217) -- (8.24,10.217) -- (8.24,10.3684) -- (8.4,10.3684) -- (8.4,10.5083) -- (8.56,10.5083) -- (8.56,10.6365) --
 (8.72,10.6365) -- (8.72,10.7556) -- (8.88,10.7556) -- (8.88,10.8656) -- (9.04,10.8656) -- (9.04,10.9675) -- (9.2,10.9675) -- (9.2,11.0622) -- (9.36,11.0622) -- (9.36,11.1495) -- (9.52,11.1495) -- (9.52,11.2309) -- (9.68,11.2309) -- (9.68,11.3067) --
 (9.84,11.3067) -- (9.84,11.3773) -- (10,11.3773) -- (10,11.443) -- (10.16,11.443) -- (10.16,11.5038) -- (10.32,11.5038) -- (10.32,11.561) -- (10.48,11.561) -- (10.48,11.6141) -- (10.64,11.6141) -- (10.64,11.6634) -- (10.8,11.6634) -- (10.8,11.7103)
 -- (10.96,11.7103) -- (10.96,11.7533) -- (11.12,11.7533) -- (11.12,11.7938) -- (11.28,11.7938) -- (11.28,11.8319) -- (11.44,11.8319) -- (11.44,11.8679) -- (11.6,11.8679) -- (11.6,11.9013) -- (11.76,11.9013) -- (11.76,11.9323) -- (11.92,11.9323) --
 (11.92,11.9616) -- (12.08,11.9616) -- (12.08,11.989) -- (12.24,11.989) -- (12.24,12.0151) -- (12.4,12.0151) -- (12.4,12.0395) -- (12.56,12.0395) -- (12.56,12.0624) -- (12.72,12.0624) -- (12.72,12.084) -- (12.88,12.084) -- (12.88,12.1047) --
 (13.04,12.1047) -- (13.04,12.1241) -- (13.2,12.1241) -- (13.2,12.1424) -- (13.36,12.1424) -- (13.36,12.1596) -- (13.52,12.1596) -- (13.52,12.1758) -- (13.68,12.1758) -- (13.68,12.1911) -- (13.84,12.1911) -- (13.84,12.2057) -- (14,12.2057) --
 (14,12.2189) -- (14.16,12.2189) -- (14.16,12.2319) -- (14.32,12.2319) -- (14.32,12.2437) -- (14.48,12.2437) -- (14.48,12.2554) -- (14.64,12.2554) -- (14.64,12.2663) -- (14.8,12.2663) -- (14.8,12.2766) -- (14.96,12.2766) -- (14.96,12.2866) --
 (15.12,12.2866) -- (15.12,12.2962) -- (15.28,12.2962) -- (15.28,12.305) -- (15.44,12.305) -- (15.44,12.3133) -- (15.6,12.3133) -- (15.6,12.3211) -- (15.76,12.3211) -- (15.76,12.3286) -- (15.92,12.3286) -- (15.92,12.3357) -- (16.08,12.3357) --
 (16.08,12.3427) -- (16.24,12.3427) -- (16.24,12.3493) -- (16.4,12.3493) -- (16.4,12.3554) -- (16.56,12.3554) -- (16.56,12.3613) -- (16.72,12.3613) -- (16.72,12.3669) -- (16.88,12.3669) -- (16.88,12.3723) -- (17.04,12.3723) -- (17.04,12.3773) --
 (17.2,12.3773) -- (17.2,12.3823) -- (17.36,12.3823) -- (17.36,12.3868) -- (17.52,12.3868) -- (17.52,12.3913) -- (17.68,12.3913) -- (17.68,12.3954) -- (17.84,12.3954) -- (17.84,12.3993) -- (18,12.3993);
\definecolor{c}{rgb}{0,1,0};
\draw [c,line width=0.9] (2,1.4386) -- (2.16,1.4386) -- (2.16,1.4386) -- (2.32,1.4386) -- (2.32,1.4386) -- (2.48,1.4386) -- (2.48,1.4386) -- (2.64,1.4386) -- (2.64,1.4386) -- (2.8,1.4386) -- (2.8,1.4386) -- (2.96,1.4386) -- (2.96,1.4386) --
 (3.12,1.4386) -- (3.12,1.4386) -- (3.28,1.4386) -- (3.28,1.4386) -- (3.44,1.4386) -- (3.44,1.4386) -- (3.6,1.4386) -- (3.6,1.4386) -- (3.76,1.4386) -- (3.76,1.4386) -- (3.92,1.4386) -- (3.92,1.4386) -- (4.08,1.4386) -- (4.08,1.4386) -- (4.24,1.4386)
 -- (4.24,1.44208) -- (4.4,1.44208) -- (4.4,1.44866) -- (4.56,1.44866) -- (4.56,1.46479) -- (4.72,1.46479) -- (4.72,1.49978) -- (4.88,1.49978) -- (4.88,1.56469) -- (5.04,1.56469) -- (5.04,1.67011) -- (5.2,1.67011) -- (5.2,1.82744) -- (5.36,1.82744)
 -- (5.36,2.04872) -- (5.52,2.04872) -- (5.52,2.35745) -- (5.68,2.35745) -- (5.68,2.76129) -- (5.84,2.76129) -- (5.84,3.22218) -- (6,3.22218) -- (6,3.70577) -- (6.16,3.70577) -- (6.16,4.19181) -- (6.32,4.19181) -- (6.32,4.66571) -- (6.48,4.66571) --
 (6.48,5.12245) -- (6.64,5.12245) -- (6.64,5.55185) -- (6.8,5.55185) -- (6.8,5.95292) -- (6.96,5.95292) -- (6.96,6.32668) -- (7.12,6.32668) -- (7.12,6.67618) -- (7.28,6.67618) -- (7.28,7.00131) -- (7.44,7.00131) -- (7.44,7.30792) -- (7.6,7.30792) --
 (7.6,7.59641) -- (7.76,7.59641) -- (7.76,7.86737) -- (7.92,7.86737) -- (7.92,8.12354) -- (8.08,8.12354) -- (8.08,8.36261) -- (8.24,8.36261) -- (8.24,8.58958) -- (8.4,8.58958) -- (8.4,8.80364) -- (8.56,8.80364) -- (8.56,9.00532) -- (8.72,9.00532) --
 (8.72,9.19592) -- (8.88,9.19592) -- (8.88,9.374) -- (9.04,9.374) -- (9.04,9.54404) -- (9.2,9.54404) -- (9.2,9.70327) -- (9.36,9.70327) -- (9.36,9.85444) -- (9.52,9.85444) -- (9.52,9.99669) -- (9.68,9.99669) -- (9.68,10.1327) -- (9.84,10.1327) --
 (9.84,10.2596) -- (10,10.2596) -- (10,10.3802) -- (10.16,10.3802) -- (10.16,10.4933) -- (10.32,10.4933) -- (10.32,10.6007) -- (10.48,10.6007) -- (10.48,10.7022) -- (10.64,10.7022) -- (10.64,10.7983) -- (10.8,10.7983) -- (10.8,10.8898) --
 (10.96,10.8898) -- (10.96,10.976) -- (11.12,10.976) -- (11.12,11.0576) -- (11.28,11.0576) -- (11.28,11.1349) -- (11.44,11.1349) -- (11.44,11.2078) -- (11.6,11.2078) -- (11.6,11.2767) -- (11.76,11.2767) -- (11.76,11.3423) -- (11.92,11.3423) --
 (11.92,11.4039) -- (12.08,11.4039) -- (12.08,11.4625) -- (12.24,11.4625) -- (12.24,11.5177) -- (12.4,11.5177) -- (12.4,11.5709) -- (12.56,11.5709) -- (12.56,11.6209) -- (12.72,11.6209) -- (12.72,11.6682) -- (12.88,11.6682) -- (12.88,11.713) --
 (13.04,11.713) -- (13.04,11.7562) -- (13.2,11.7562) -- (13.2,11.7965) -- (13.36,11.7965) -- (13.36,11.8355) -- (13.52,11.8355) -- (13.52,11.8716) -- (13.68,11.8716) -- (13.68,11.9062) -- (13.84,11.9062) -- (13.84,11.939) -- (14,11.939) --
 (14,11.9702) -- (14.16,11.9702) -- (14.16,12.0001) -- (14.32,12.0001) -- (14.32,12.028) -- (14.48,12.028) -- (14.48,12.0549) -- (14.64,12.0549) -- (14.64,12.0802) -- (14.8,12.0802) -- (14.8,12.1043) -- (14.96,12.1043) -- (14.96,12.1279) --
 (15.12,12.1279) -- (15.12,12.1502) -- (15.28,12.1502) -- (15.28,12.1711) -- (15.44,12.1711) -- (15.44,12.1908) -- (15.6,12.1908) -- (15.6,12.2097) -- (15.76,12.2097) -- (15.76,12.2279) -- (15.92,12.2279) -- (15.92,12.2454) -- (16.08,12.2454) --
 (16.08,12.2616) -- (16.24,12.2616) -- (16.24,12.2773) -- (16.4,12.2773) -- (16.4,12.2924) -- (16.56,12.2924) -- (16.56,12.3066) -- (16.72,12.3066) -- (16.72,12.3204) -- (16.88,12.3204) -- (16.88,12.3334) -- (17.04,12.3334) -- (17.04,12.3458) --
 (17.2,12.3458) -- (17.2,12.3576) -- (17.36,12.3576) -- (17.36,12.3689) -- (17.52,12.3689) -- (17.52,12.3794) -- (17.68,12.3794) -- (17.68,12.3897) -- (17.84,12.3897) -- (17.84,12.3993) -- (18,12.3993);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=0.9] (2,1.4386) -- (2.16,1.4386) -- (2.16,1.4386) -- (2.32,1.4386) -- (2.32,1.4386) -- (2.48,1.4386) -- (2.48,1.4386) -- (2.64,1.4386) -- (2.64,1.4386) -- (2.8,1.4386) -- (2.8,1.4386) -- (2.96,1.4386) -- (2.96,1.4386) --
 (3.12,1.4386) -- (3.12,1.4386) -- (3.28,1.4386) -- (3.28,1.4386) -- (3.44,1.4386) -- (3.44,1.4386) -- (3.6,1.4386) -- (3.6,1.4386) -- (3.76,1.4386) -- (3.76,1.4386) -- (3.92,1.4386) -- (3.92,1.4386) -- (4.08,1.4386) -- (4.08,1.4386) -- (4.24,1.4386)
 -- (4.24,1.44205) -- (4.4,1.44205) -- (4.4,1.44846) -- (4.56,1.44846) -- (4.56,1.46432) -- (4.72,1.46432) -- (4.72,1.49958) -- (4.88,1.49958) -- (4.88,1.5643) -- (5.04,1.5643) -- (5.04,1.67015) -- (5.2,1.67015) -- (5.2,1.82761) -- (5.36,1.82761) --
 (5.36,2.04985) -- (5.52,2.04985) -- (5.52,2.35734) -- (5.68,2.35734) -- (5.68,2.76011) -- (5.84,2.76011) -- (5.84,3.22131) -- (6,3.22131) -- (6,3.7041) -- (6.16,3.7041) -- (6.16,4.18888) -- (6.32,4.18888) -- (6.32,4.66209) -- (6.48,4.66209) --
 (6.48,5.11582) -- (6.64,5.11582) -- (6.64,5.5452) -- (6.8,5.5452) -- (6.8,5.94742) -- (6.96,5.94742) -- (6.96,6.32186) -- (7.12,6.32186) -- (7.12,6.67163) -- (7.28,6.67163) -- (7.28,6.99805) -- (7.44,6.99805) -- (7.44,7.30458) -- (7.6,7.30458) --
 (7.6,7.5927) -- (7.76,7.5927) -- (7.76,7.8654) -- (7.92,7.8654) -- (7.92,8.12031) -- (8.08,8.12031) -- (8.08,8.36122) -- (8.24,8.36122) -- (8.24,8.58766) -- (8.4,8.58766) -- (8.4,8.80232) -- (8.56,8.80232) -- (8.56,9.00338) -- (8.72,9.00338) --
 (8.72,9.19334) -- (8.88,9.19334) -- (8.88,9.3721) -- (9.04,9.3721) -- (9.04,9.54159) -- (9.2,9.54159) -- (9.2,9.70135) -- (9.36,9.70135) -- (9.36,9.85155) -- (9.52,9.85155) -- (9.52,9.99513) -- (9.68,9.99513) -- (9.68,10.1294) -- (9.84,10.1294) --
 (9.84,10.256) -- (10,10.256) -- (10,10.3767) -- (10.16,10.3767) -- (10.16,10.491) -- (10.32,10.491) -- (10.32,10.5989) -- (10.48,10.5989) -- (10.48,10.6999) -- (10.64,10.6999) -- (10.64,10.7961) -- (10.8,10.7961) -- (10.8,10.8879) -- (10.96,10.8879)
 -- (10.96,10.9738) -- (11.12,10.9738) -- (11.12,11.0548) -- (11.28,11.0548) -- (11.28,11.132) -- (11.44,11.132) -- (11.44,11.2049) -- (11.6,11.2049) -- (11.6,11.2741) -- (11.76,11.2741) -- (11.76,11.34) -- (11.92,11.34) -- (11.92,11.4022) --
 (12.08,11.4022) -- (12.08,11.4611) -- (12.24,11.4611) -- (12.24,11.517) -- (12.4,11.517) -- (12.4,11.5702) -- (12.56,11.5702) -- (12.56,11.6201) -- (12.72,11.6201) -- (12.72,11.6682) -- (12.88,11.6682) -- (12.88,11.7131) -- (13.04,11.7131) --
 (13.04,11.756) -- (13.2,11.756) -- (13.2,11.7963) -- (13.36,11.7963) -- (13.36,11.8347) -- (13.52,11.8347) -- (13.52,11.871) -- (13.68,11.871) -- (13.68,11.9059) -- (13.84,11.9059) -- (13.84,11.9389) -- (14,11.9389) -- (14,11.9704) --
 (14.16,11.9704) -- (14.16,12.0003) -- (14.32,12.0003) -- (14.32,12.0285) -- (14.48,12.0285) -- (14.48,12.0557) -- (14.64,12.0557) -- (14.64,12.0815) -- (14.8,12.0815) -- (14.8,12.106) -- (14.96,12.106) -- (14.96,12.1292) -- (15.12,12.1292) --
 (15.12,12.1515) -- (15.28,12.1515) -- (15.28,12.1719) -- (15.44,12.1719) -- (15.44,12.1913) -- (15.6,12.1913) -- (15.6,12.2103) -- (15.76,12.2103) -- (15.76,12.2284) -- (15.92,12.2284) -- (15.92,12.2458) -- (16.08,12.2458) -- (16.08,12.2621) --
 (16.24,12.2621) -- (16.24,12.278) -- (16.4,12.278) -- (16.4,12.293) -- (16.56,12.293) -- (16.56,12.3068) -- (16.72,12.3068) -- (16.72,12.3203) -- (16.88,12.3203) -- (16.88,12.333) -- (17.04,12.333) -- (17.04,12.3456) -- (17.2,12.3456) --
 (17.2,12.3575) -- (17.36,12.3575) -- (17.36,12.3687) -- (17.52,12.3687) -- (17.52,12.3794) -- (17.68,12.3794) -- (17.68,12.3895) -- (17.84,12.3895) -- (17.84,12.3993) -- (18,12.3993);
\definecolor{c}{rgb}{0.8,0,1};
\draw [c,line width=0.9] (2,1.4386) -- (2.16,1.4386) -- (2.16,1.4386) -- (2.32,1.4386) -- (2.32,1.4386) -- (2.48,1.4386) -- (2.48,1.4386) -- (2.64,1.4386) -- (2.64,1.4386) -- (2.8,1.4386) -- (2.8,1.4386) -- (2.96,1.4386) -- (2.96,1.4386) --
 (3.12,1.4386) -- (3.12,1.4386) -- (3.28,1.4386) -- (3.28,1.4386) -- (3.44,1.4386) -- (3.44,1.4386) -- (3.6,1.4386) -- (3.6,1.4386) -- (3.76,1.4386) -- (3.76,1.4386) -- (3.92,1.4386) -- (3.92,1.4386) -- (4.08,1.4386) -- (4.08,1.4386) -- (4.24,1.4386)
 -- (4.24,1.4405) -- (4.4,1.4405) -- (4.4,1.44373) -- (4.56,1.44373) -- (4.56,1.45101) -- (4.72,1.45101) -- (4.72,1.46586) -- (4.88,1.46586) -- (4.88,1.49259) -- (5.04,1.49259) -- (5.04,1.53703) -- (5.2,1.53703) -- (5.2,1.6043) -- (5.36,1.6043) --
 (5.36,1.70054) -- (5.52,1.70054) -- (5.52,1.83371) -- (5.68,1.83371) -- (5.68,2.01576) -- (5.84,2.01576) -- (5.84,2.24384) -- (6,2.24384) -- (6,2.51041) -- (6.16,2.51041) -- (6.16,2.80521) -- (6.32,2.80521) -- (6.32,3.12005) -- (6.48,3.12005) --
 (6.48,3.44334) -- (6.64,3.44334) -- (6.64,3.77127) -- (6.8,3.77127) -- (6.8,4.09739) -- (6.96,4.09739) -- (6.96,4.41476) -- (7.12,4.41476) -- (7.12,4.7233) -- (7.28,4.7233) -- (7.28,5.0236) -- (7.44,5.0236) -- (7.44,5.31402) -- (7.6,5.31402) --
 (7.6,5.59909) -- (7.76,5.59909) -- (7.76,5.87483) -- (7.92,5.87483) -- (7.92,6.14399) -- (8.08,6.14399) -- (8.08,6.40421) -- (8.24,6.40421) -- (8.24,6.65388) -- (8.4,6.65388) -- (8.4,6.89754) -- (8.56,6.89754) -- (8.56,7.13421) -- (8.72,7.13421) --
 (8.72,7.36052) -- (8.88,7.36052) -- (8.88,7.57881) -- (9.04,7.57881) -- (9.04,7.78972) -- (9.2,7.78972) -- (9.2,7.99326) -- (9.36,7.99326) -- (9.36,8.18825) -- (9.52,8.18825) -- (9.52,8.37649) -- (9.68,8.37649) -- (9.68,8.5579) -- (9.84,8.5579) --
 (9.84,8.73261) -- (10,8.73261) -- (10,8.90014) -- (10.16,8.90014) -- (10.16,9.06014) -- (10.32,9.06014) -- (10.32,9.21429) -- (10.48,9.21429) -- (10.48,9.36363) -- (10.64,9.36363) -- (10.64,9.50722) -- (10.8,9.50722) -- (10.8,9.64433) --
 (10.96,9.64433) -- (10.96,9.7763) -- (11.12,9.7763) -- (11.12,9.90252) -- (11.28,9.90252) -- (11.28,10.0245) -- (11.44,10.0245) -- (11.44,10.1414) -- (11.6,10.1414) -- (11.6,10.2529) -- (11.76,10.2529) -- (11.76,10.3609) -- (11.92,10.3609) --
 (11.92,10.4636) -- (12.08,10.4636) -- (12.08,10.5632) -- (12.24,10.5632) -- (12.24,10.6594) -- (12.4,10.6594) -- (12.4,10.751) -- (12.56,10.751) -- (12.56,10.8387) -- (12.72,10.8387) -- (12.72,10.9226) -- (12.88,10.9226) -- (12.88,11.0032) --
 (13.04,11.0032) -- (13.04,11.0809) -- (13.2,11.0809) -- (13.2,11.1547) -- (13.36,11.1547) -- (13.36,11.2262) -- (13.52,11.2262) -- (13.52,11.2949) -- (13.68,11.2949) -- (13.68,11.3612) -- (13.84,11.3612) -- (13.84,11.4251) -- (14,11.4251) --
 (14,11.4855) -- (14.16,11.4855) -- (14.16,11.5435) -- (14.32,11.5435) -- (14.32,11.6) -- (14.48,11.6) -- (14.48,11.6535) -- (14.64,11.6535) -- (14.64,11.7051) -- (14.8,11.7051) -- (14.8,11.7545) -- (14.96,11.7545) -- (14.96,11.8019) --
 (15.12,11.8019) -- (15.12,11.8476) -- (15.28,11.8476) -- (15.28,11.8915) -- (15.44,11.8915) -- (15.44,11.9343) -- (15.6,11.9343) -- (15.6,11.975) -- (15.76,11.975) -- (15.76,12.0136) -- (15.92,12.0136) -- (15.92,12.051) -- (16.08,12.051) --
 (16.08,12.0867) -- (16.24,12.0867) -- (16.24,12.121) -- (16.4,12.121) -- (16.4,12.1541) -- (16.56,12.1541) -- (16.56,12.1862) -- (16.72,12.1862) -- (16.72,12.2163) -- (16.88,12.2163) -- (16.88,12.2455) -- (17.04,12.2455) -- (17.04,12.2734) --
 (17.2,12.2734) -- (17.2,12.3004) -- (17.36,12.3004) -- (17.36,12.3266) -- (17.52,12.3266) -- (17.52,12.3518) -- (17.68,12.3518) -- (17.68,12.3759) -- (17.84,12.3759) -- (17.84,12.3993) -- (18,12.3993);
\definecolor{c}{rgb}{0,1,1};
\draw [c,line width=0.9] (2,1.4386) -- (2.16,1.4386) -- (2.16,1.4386) -- (2.32,1.4386) -- (2.32,1.4386) -- (2.48,1.4386) -- (2.48,1.4386) -- (2.64,1.4386) -- (2.64,1.4386) -- (2.8,1.4386) -- (2.8,1.4386) -- (2.96,1.4386) -- (2.96,1.4386) --
 (3.12,1.4386) -- (3.12,1.4386) -- (3.28,1.4386) -- (3.28,1.4386) -- (3.44,1.4386) -- (3.44,1.4386) -- (3.6,1.4386) -- (3.6,1.4386) -- (3.76,1.4386) -- (3.76,1.4386) -- (3.92,1.4386) -- (3.92,1.4386) -- (4.08,1.4386) -- (4.08,1.4386) -- (4.24,1.4386)
 -- (4.24,1.44121) -- (4.4,1.44121) -- (4.4,1.44592) -- (4.56,1.44592) -- (4.56,1.45714) -- (4.72,1.45714) -- (4.72,1.48116) -- (4.88,1.48116) -- (4.88,1.52513) -- (5.04,1.52513) -- (5.04,1.59727) -- (5.2,1.59727) -- (5.2,1.70532) -- (5.36,1.70532)
 -- (5.36,1.85837) -- (5.52,1.85837) -- (5.52,2.07071) -- (5.68,2.07071) -- (5.68,2.3529) -- (5.84,2.3529) -- (5.84,2.68641) -- (6,2.68641) -- (6,3.05101) -- (6.16,3.05101) -- (6.16,3.43208) -- (6.32,3.43208) -- (6.32,3.81875) -- (6.48,3.81875) --
 (6.48,4.20176) -- (6.64,4.20176) -- (6.64,4.5756) -- (6.8,4.5756) -- (6.8,4.9359) -- (6.96,4.9359) -- (6.96,5.27894) -- (7.12,5.27894) -- (7.12,5.60608) -- (7.28,5.60608) -- (7.28,5.91791) -- (7.44,5.91791) -- (7.44,6.21564) -- (7.6,6.21564) --
 (7.6,6.50217) -- (7.76,6.50217) -- (7.76,6.77614) -- (7.92,6.77614) -- (7.92,7.03914) -- (8.08,7.03914) -- (8.08,7.29021) -- (8.24,7.29021) -- (8.24,7.52948) -- (8.4,7.52948) -- (8.4,7.75989) -- (8.56,7.75989) -- (8.56,7.98058) -- (8.72,7.98058) --
 (8.72,8.19058) -- (8.88,8.19058) -- (8.88,8.39083) -- (9.04,8.39083) -- (9.04,8.58311) -- (9.2,8.58311) -- (9.2,8.76672) -- (9.36,8.76672) -- (9.36,8.94166) -- (9.52,8.94166) -- (9.52,9.10939) -- (9.68,9.10939) -- (9.68,9.26986) -- (9.84,9.26986) --
 (9.84,9.42287) -- (10,9.42287) -- (10,9.56917) -- (10.16,9.56917) -- (10.16,9.70823) -- (10.32,9.70823) -- (10.32,9.84132) -- (10.48,9.84132) -- (10.48,9.9689) -- (10.64,9.9689) -- (10.64,10.091) -- (10.8,10.091) -- (10.8,10.2075) -- (10.96,10.2075)
 -- (10.96,10.3188) -- (11.12,10.3188) -- (11.12,10.4247) -- (11.28,10.4247) -- (11.28,10.5264) -- (11.44,10.5264) -- (11.44,10.6234) -- (11.6,10.6234) -- (11.6,10.7156) -- (11.76,10.7156) -- (11.76,10.8045) -- (11.92,10.8045) -- (11.92,10.8888) --
 (12.08,10.8888) -- (12.08,10.9699) -- (12.24,10.9699) -- (12.24,11.0477) -- (12.4,11.0477) -- (12.4,11.1219) -- (12.56,11.1219) -- (12.56,11.1925) -- (12.72,11.1925) -- (12.72,11.26) -- (12.88,11.26) -- (12.88,11.3245) -- (13.04,11.3245) --
 (13.04,11.3865) -- (13.2,11.3865) -- (13.2,11.4451) -- (13.36,11.4451) -- (13.36,11.5018) -- (13.52,11.5018) -- (13.52,11.5558) -- (13.68,11.5558) -- (13.68,11.6078) -- (13.84,11.6078) -- (13.84,11.6577) -- (14,11.6577) -- (14,11.7049) --
 (14.16,11.7049) -- (14.16,11.7502) -- (14.32,11.7502) -- (14.32,11.7938) -- (14.48,11.7938) -- (14.48,11.8353) -- (14.64,11.8353) -- (14.64,11.8752) -- (14.8,11.8752) -- (14.8,11.9132) -- (14.96,11.9132) -- (14.96,11.9497) -- (15.12,11.9497) --
 (15.12,11.9848) -- (15.28,11.9848) -- (15.28,12.0182) -- (15.44,12.0182) -- (15.44,12.0505) -- (15.6,12.0505) -- (15.6,12.0814) -- (15.76,12.0814) -- (15.76,12.1107) -- (15.92,12.1107) -- (15.92,12.1391) -- (16.08,12.1391) -- (16.08,12.166) --
 (16.24,12.166) -- (16.24,12.1919) -- (16.4,12.1919) -- (16.4,12.2168) -- (16.56,12.2168) -- (16.56,12.2407) -- (16.72,12.2407) -- (16.72,12.2634) -- (16.88,12.2634) -- (16.88,12.2852) -- (17.04,12.2852) -- (17.04,12.3061) -- (17.2,12.3061) --
 (17.2,12.3263) -- (17.36,12.3263) -- (17.36,12.3457) -- (17.52,12.3457) -- (17.52,12.3643) -- (17.68,12.3643) -- (17.68,12.3821) -- (17.84,12.3821) -- (17.84,12.3993) -- (18,12.3993);
\definecolor{c}{rgb}{1,0,1};
\draw [c,line width=0.9] (2,1.4386) -- (2.16,1.4386) -- (2.16,1.4386) -- (2.32,1.4386) -- (2.32,1.4386) -- (2.48,1.4386) -- (2.48,1.4386) -- (2.64,1.4386) -- (2.64,1.4386) -- (2.8,1.4386) -- (2.8,1.4386) -- (2.96,1.4386) -- (2.96,1.4386) --
 (3.12,1.4386) -- (3.12,1.4386) -- (3.28,1.4386) -- (3.28,1.4386) -- (3.44,1.4386) -- (3.44,1.4386) -- (3.6,1.4386) -- (3.6,1.4386) -- (3.76,1.4386) -- (3.76,1.4386) -- (3.92,1.4386) -- (3.92,1.4386) -- (4.08,1.4386) -- (4.08,1.4386) -- (4.24,1.4386)
 -- (4.24,1.44152) -- (4.4,1.44152) -- (4.4,1.44684) -- (4.56,1.44684) -- (4.56,1.45994) -- (4.72,1.45994) -- (4.72,1.48864) -- (4.88,1.48864) -- (4.88,1.54154) -- (5.04,1.54154) -- (5.04,1.62825) -- (5.2,1.62825) -- (5.2,1.75781) -- (5.36,1.75781)
 -- (5.36,1.9415) -- (5.52,1.9415) -- (5.52,2.19666) -- (5.68,2.19666) -- (5.68,2.53047) -- (5.84,2.53047) -- (5.84,2.91045) -- (6,2.91045) -- (6,3.31127) -- (6.16,3.31127) -- (6.16,3.71875) -- (6.32,3.71875) -- (6.32,4.12327) -- (6.48,4.12327) --
 (6.48,4.51756) -- (6.64,4.51756) -- (6.64,4.89738) -- (6.8,4.89738) -- (6.8,5.25981) -- (6.96,5.25981) -- (6.96,5.60216) -- (7.12,5.60216) -- (7.12,5.92643) -- (7.28,5.92643) -- (7.28,6.23398) -- (7.44,6.23398) -- (7.44,6.52613) -- (7.6,6.52613) --
 (7.6,6.80599) -- (7.76,6.80599) -- (7.76,7.07256) -- (7.92,7.07256) -- (7.92,7.32772) -- (8.08,7.32772) -- (8.08,7.57049) -- (8.24,7.57049) -- (8.24,7.80135) -- (8.4,7.80135) -- (8.4,8.02308) -- (8.56,8.02308) -- (8.56,8.23492) -- (8.72,8.23492) --
 (8.72,8.43621) -- (8.88,8.43621) -- (8.88,8.62782) -- (9.04,8.62782) -- (9.04,8.81146) -- (9.2,8.81146) -- (9.2,8.98655) -- (9.36,8.98655) -- (9.36,9.1531) -- (9.52,9.1531) -- (9.52,9.31255) -- (9.68,9.31255) -- (9.68,9.46492) -- (9.84,9.46492) --
 (9.84,9.61003) -- (10,9.61003) -- (10,9.74862) -- (10.16,9.74862) -- (10.16,9.88018) -- (10.32,9.88018) -- (10.32,10.006) -- (10.48,10.006) -- (10.48,10.1265) -- (10.64,10.1265) -- (10.64,10.2416) -- (10.8,10.2416) -- (10.8,10.3515) --
 (10.96,10.3515) -- (10.96,10.4561) -- (11.12,10.4561) -- (11.12,10.5558) -- (11.28,10.5558) -- (11.28,10.6514) -- (11.44,10.6514) -- (11.44,10.7425) -- (11.6,10.7425) -- (11.6,10.8292) -- (11.76,10.8292) -- (11.76,10.9125) -- (11.92,10.9125) --
 (11.92,10.9915) -- (12.08,10.9915) -- (12.08,11.0675) -- (12.24,11.0675) -- (12.24,11.1403) -- (12.4,11.1403) -- (12.4,11.2098) -- (12.56,11.2098) -- (12.56,11.2758) -- (12.72,11.2758) -- (12.72,11.339) -- (12.88,11.339) -- (12.88,11.3992) --
 (13.04,11.3992) -- (13.04,11.4571) -- (13.2,11.4571) -- (13.2,11.5119) -- (13.36,11.5119) -- (13.36,11.5648) -- (13.52,11.5648) -- (13.52,11.6151) -- (13.68,11.6151) -- (13.68,11.6636) -- (13.84,11.6636) -- (13.84,11.7102) -- (14,11.7102) --
 (14,11.7541) -- (14.16,11.7541) -- (14.16,11.7963) -- (14.32,11.7963) -- (14.32,11.8369) -- (14.48,11.8369) -- (14.48,11.8755) -- (14.64,11.8755) -- (14.64,11.9126) -- (14.8,11.9126) -- (14.8,11.948) -- (14.96,11.948) -- (14.96,11.982) --
 (15.12,11.982) -- (15.12,12.0146) -- (15.28,12.0146) -- (15.28,12.0457) -- (15.44,12.0457) -- (15.44,12.0757) -- (15.6,12.0757) -- (15.6,12.1043) -- (15.76,12.1043) -- (15.76,12.1315) -- (15.92,12.1315) -- (15.92,12.1579) -- (16.08,12.1579) --
 (16.08,12.1829) -- (16.24,12.1829) -- (16.24,12.207) -- (16.4,12.207) -- (16.4,12.2301) -- (16.56,12.2301) -- (16.56,12.2523) -- (16.72,12.2523) -- (16.72,12.2733) -- (16.88,12.2733) -- (16.88,12.2935) -- (17.04,12.2935) -- (17.04,12.3129) --
 (17.2,12.3129) -- (17.2,12.3316) -- (17.36,12.3316) -- (17.36,12.3496) -- (17.52,12.3496) -- (17.52,12.3669) -- (17.68,12.3669) -- (17.68,12.3834) -- (17.84,12.3834) -- (17.84,12.3993) -- (18,12.3993);
\definecolor{c}{rgb}{0,0,0};
\draw (10,13.6825) node[scale=1.78123, color=c, rotate=0]{Efficiency of $p_t^{sum}$ cut};
\end{tikzpicture}

